The Chern classes and the Euler characteristic of the moduli spaces of abelian differentials

For the moduli spaces of Abelian differentials, the Euler characteristic is one of the most basic intrinsic topological invariants. We give a formula for the Euler characteristic that relies on intersection theory on the smooth compactification by multi-scale differentials. It is a consequence of a formula for the full Chern polynomial of the cotangent bundle of the compactification. The main new technical tools are an Euler sequence for the cotangent bundle of the moduli space of Abelian differentials and computational tools in the Chow ring, such as normal bundles to boundary divisors.

==> OmegaM_22_20200422.tex <==
\def\eq{=}
\newlength\leveldist
\setlength{\leveldist}{1.3cm}
\newlength\hordist
\setlength{\hordist}{1cm}

\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		node distance=\HoG, 
		bend angle=30,
		every loop/.style={very thick},
     		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},	
		order top left/.style={pos=\PotlI,left,font=\tiny},
		order top right/.style={pos=\PotrI,right,font=\tiny},		
		bottom right with distance/.style={below right,text height=10pt}]

%
%
%
\begin{scope}[local bounding box = l]
\node[circled number] (T) [] {$1$}; 
\node[comp] (B) [below=of T] {}
	edge [bend left] 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (T)
	edge [bend right] 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (T);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

\begin{scope}[shift={($(l.center) + (\hordist,0)$)}, local bounding box = h]
\node[circled number] (T) [] {$1$} 
	edge [loop right] (T);
\node [bottom right with distance] (T-2) at (T.south east) {$2$};
\path (T) edge [shorten >=4pt] (T-2.center);
\end{scope}

\begin{scope}[shift={($(l.base) + (2\hordist,0)$)}, local bounding box = ct]
\node[circled number] (T) [] {$1$}; 
%
\node[circled number] (B) [below=of T] {$1$}
	edge 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (T);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

%
%
%
\begin{scope}[shift={($(l.base) + (-.8\hordist,-\leveldist)$)}, local bounding box = ctl]
\node[circled number] (T) [] {$1$}; 
\node[comp] (B1) [below=of T] {}
	edge 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (T);
\node[comp] (B2) [below=of B1] {}
	edge [bend left] 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (B1)
	edge [bend right] 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (B1);
\node [bottom right with distance] (B2-2) at (B2.south east) {$2$};
\path (B2) edge [shorten >=4pt] (B2-2.center);
\end{scope}

\begin{scope}[shift={($(ctl.center) + (\hordist,.35cm)$)}, local bounding box = hl]
%
\node[comp] (T) {} 
	edge [loop right] (T);
\node[comp] (B) [below=of T] {}
	edge [bend left] 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (T)
	edge [bend right] 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (T);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

\begin{scope}[shift={($(hl.center) + (\hordist,0)$)}, local bounding box = hh]
\node[comp] (T) {}
	edge [loop right] (T)
	edge [loop left] (T);
\node [bottom right with distance] (T-2) at (T.south east) {$2$};
\path (T) edge [shorten >=4pt] (T-2.center);
\end{scope}

\begin{scope}[shift={($(ctl.center) + (3\hordist,.35cm)$)}, local bounding box = hct]
\node[comp] (T) {}
	edge [loop left] (T);
\node[circled number] (B) [below=of T] {$1$}
	edge 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (T);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

\begin{scope}[shift={($(ctl.center) + (4\hordist,.35cm)$)}, local bounding box = cth]
\node[circled number] (T) [] {$1$}; 
\node[comp] (B) [below=of T] {}
	edge 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (T)
	edge [loop left] (B);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

%
%
%

\begin{scope}[shift={($(l.base) + (.75\hordist,-2.3\leveldist)$)}, local bounding box = hctl]
\node[comp] (T) {}
	edge [loop left] (T);
\node[comp] (B1) [below=of T] {}
	edge 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (T);
\node[comp] (B2) [below=of B1] {}
	edge [bend left] 
		node [order bottom left] {$-2$} 
		node [order top left] {$0$} (B1)
	edge [bend right] 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (B1);
\node [bottom right with distance] (B2-2) at (B2.south east) {$2$};
\path (B2) edge [shorten >=4pt] (B2-2.center);
\end{scope}

\begin{scope}[shift={($(hctl.center) + (\hordist,.35cm)$)}, local bounding box = hcth]
\node[comp] (T) {}
	edge [loop left] (T);
\node[comp] (B) [below=of T] {}
	edge 
		node [order bottom right] {$-2$} 
		node [order top right] {$0$} (T)
	edge [loop left] (B);
\node [bottom right with distance] (B-2) at (B.south east) {$2$};
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

%
%
%

%

%
\draw[thin] (h) edge [double] (hh);

%
\draw[thin] (l) edge [shorten >=10pt] (hl) (l) edge (ctl);
\draw[thin] (h) edge (hl) (h) edge (hct) (h) edge (cth);
\draw[thin] (ct.south) edge (ctl.north east) (ct) edge (hct) (ct) edge (cth);

%
\draw[thin] (hctl) edge (ctl) (hctl) edge (hl) (hctl) edge (hct);
\draw[thin] (hcth) edge (hh) (hcth) edge (hct) (hcth) edge (cth);

\end{tikzpicture}
